MetaCoCo: A New Few-Shot Classification Benchmark with Spurious Correlation

Out-of-distribution (OOD) problems in few-shot classification (FSC) occur when novel classes sampled from testing distributions differ from base classes drawn from training distributions, which considerably degrades the performance of deep learning models deployed in real-world applications. Recent studies suggest that the OOD problems in FSC mainly including: (a) cross-domain few-shot classification (CD-FSC) and (b) spurious-correlation few-shot classification (SC-FSC). Specifically, CD-FSC occurs when a classifier learns transferring knowledge from base classes drawn from seen training distributions but recognizes novel classes sampled from unseen testing distributions. In contrast, SC-FSC arises when a classifier relies on non-causal features (or contexts) that happen to be correlated with the labels (or concepts) in base classes but such relationships no longer hold during the model deployment. Despite CD-FSC has been extensively studied, SC-FSC remains understudied due to lack of the corresponding evaluation benchmarks. To this end, we present Meta Concept Context (MetaCoCo), a benchmark with spurious-correlation shifts collected from real-world scenarios. Moreover, to quantify the extent of spurious-correlation shifts of the presented MetaCoCo, we further propose a metric by using CLIP as a pre-trained vision-language model. Extensive experiments on the proposed benchmark are performed to evaluate the state-of-the-art methods in FSC, cross-domain shifts, and self-supervised learning. The experimental results show that the performance of the existing methods degrades significantly in the presence of spurious-correlation shifts. We open-source all codes of our benchmark and hope that the proposed MetaCoCo can facilitate future research on spurious-correlation shifts problems in FSC. The code is available at: https://github.com/remiMZ/MetaCoCo-ICLR24.

==> (inline-0) <==
\begin{tabular}{|l c c c c c c c c c c c c c c c c c c c c c c c|}
\hline
\textcolor{blue}{Training Concepts} & dog & cat & bird & table & tree & bear & horse & fence & car & bicycle & motorcycle & train & cow & elephant & bus & chair & truck & airplane & pants & sheep & helicopter & door & monkey  \\
\textcolor{blue}{Training Samples} & 5820 & 4915 & 4397 & 4365 & 4035 & 4004 & 3980 & 3953 & 3873 & 3787 & 3755 & 3726 & 3612 & 3519 & 3491 & 3454 & 3393 & 3208 & 3080 & 3031 & 2994 & 2581 & 2578 \\
\hline
\textcolor{blue}{Training Concepts} & umbrella & lion & squirrel & boat & wolf & lizard & tiger & giraffe & tent & hot air balloon & owl & sailboat & seal & frog & jacket & rabbit & goose & kangaroo & flower & ship & cactus & hat & fox  \\
\textcolor{blue}{Training Samples} & 2499 & 2470 & 2312 & 2310 & 2293 & 2215 & 2184 & 2115 & 2038 & 2017 & 2002 & 2001 & 1976 & 1943 & 1892 & 1877 & 1862 & 1859 & 1835 & 1815 & 1801 & 1770 & 1751 \\
\hline
\textcolor{blue}{Training Concepts} & clock & spider & ostrich & tortoise & butterfly & pumpkin & sunflower & crocodile & bench & mailbox & lifeboat & dolphin & crab & window & pineapple & shorts & bag & toilet &  &  &  &  &  \\
\textcolor{blue}{Training Samples} & 1729 & 1723 & 1703 & 1672 & 1619 & 1588 & 1548 & 1499 & 1491 & 1466 & 1451 & 1182 & 1155 & 1141 & 1072 & 1026 & 993 & 864 &  &  &  &  & \\
\hline
\textcolor{blue}{Validation Concepts} & carpet & cup & refrigerator & house & zebra & tower & ocean & spoon & suit & fire hydrant & skateboard & pillow & bed & knife & backpack & bridge & & & & & & & \\
\textcolor{blue}{Validation Samples} & 437 & 434 & 431 & 430 & 420 & 381 & 379 & 362 & 357 & 347 & 340 & 329 & 317 & 314 & 312 & 249 & & & & & & &  \\
\hline
\textcolor{blue}{Testing Concepts} & rat & laptop & sink & frame & bowl & coat & bush & cloud & cabinet & shrimp & dress & television &  t-shirt & sweater & surfboard & tie & fork & couch & keyboard & curtain  & & & \\
\textcolor{blue}{Testing Samples} & 857 & 841 & 774 & 763 & 719 & 703 & 661 & 630 & 620 & 552 & 546 & 541 & 540 & 531 & 530 & 506 & 497 & 490 & 483 & 482 & & &  \\
\hline
\end{tabular}
\begin{tabular}{|l c c c c c c c c c c c c c c c c c c c c c c c|}
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Concepts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Contexts} & dog & cat & bird & table & tree & bear & horse & fence & car & bicycle & motorcycle & train & cow & elephant & bus & chair & truck & airplane & pants & sheep & helicopter & door & monkey \\
\hline
grass  & 649 & 597 & 839 & 0 & 0 & 665 & 604 & 0 & 321 & 583 & 452 & 346 & 1,009 & 559 & 332 & 213 & 440 & 331 & 0 & 573 & 453 & 0 & 428  \\ 
water  & 886 & 635 & 606 & 0 & 0 & 550 & 305 & 0 & 306 & 327 & 390 & 271 & 387 & 402 & 348 & 503 & 442 & 256 & 0 & 292 & 249 & 0 & 251  \\ 
outdoor  & 456 & 249 & 203 & 0 & 0 & 131 & 375 & 0 & 402 & 415 & 347 & 202 & 263 & 286 & 367 & 276 & 246 & 345 & 0 & 395 & 436 & 0 & 231  \\ 
dim  & 322 & 241 & 414 & 0 & 0 & 164 & 318 & 0 & 390 & 521 & 489 & 333 & 268 & 338 & 202 & 145 & 486 & 299 & 0 & 303 & 477 & 0 & 184  \\ 
white  & 218 & 153 & 63 & 426 & 22 & 156 & 110 & 256 & 209 & 0 & 37 & 136 & 53 & 0 & 252 & 163 & 238 & 263 & 505 & 60 & 0 & 537 & 0  \\ 
rock  & 240 & 187 & 301 & 0 & 0 & 193 & 174 & 0 & 285 & 327 & 266 & 219 & 150 & 128 & 187 & 206 & 232 & 268 & 0 & 335 & 225 & 0 & 337  \\ 
autumn  & 311 & 224 & 180 & 0 & 0 & 145 & 239 & 0 & 206 & 208 & 258 & 243 & 233 & 98 & 162 & 234 & 174 & 124 & 0 & 273 & 101 & 0 & 136  \\ 
black  & 172 & 195 & 49 & 185 & 0 & 335 & 42 & 425 & 195 & 48 & 119 & 147 & 32 & 0 & 40 & 287 & 69 & 0 & 1,052 & 0 & 0 & 76 & 0  \\ 
brown  & 357 & 145 & 66 & 967 & 246 & 383 & 407 & 214 & 0 & 0 & 0 & 25 & 106 & 55 & 0 & 294 & 0 & 0 & 211 & 0 & 0 & 235 & 0  \\ 
wood  & 0 & 0 & 0 & 1,583 & 0 & 0 & 0 & 769 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 446 & 0 & 0 & 0 & 0 & 0 & 385 & 0  \\ 
blue  & 0 & 0 & 30 & 78 & 0 & 0 & 0 & 73 & 137 & 35 & 47 & 263 & 0 & 0 & 217 & 118 & 84 & 157 & 314 & 0 & 0 & 59 & 0  \\ 
green  & 0 & 0 & 0 & 53 & 1,453 & 0 & 0 & 227 & 34 & 0 & 0 & 86 & 0 & 0 & 62 & 73 & 36 & 0 & 60 & 0 & 0 & 47 & 0  \\ 
gray  & 24 & 192 & 50 & 105 & 31 & 0 & 21 & 275 & 106 & 0 & 0 & 112 & 0 & 196 & 0 & 66 & 26 & 61 & 446 & 0 & 0 & 35 & 0  \\ 
on snow  & 250 & 141 & 0 & 0 & 0 & 112 & 140 & 0 & 188 & 169 & 136 & 128 & 136 & 71 & 128 & 0 & 118 & 0 & 0 & 87 & 181 & 0 & 102  \\ 
large  & 87 & 57 & 30 & 58 & 698 & 91 & 55 & 63 & 0 & 0 & 0 & 109 & 0 & 169 & 0 & 27 & 0 & 159 & 0 & 0 & 0 & 62 & 0  \\ 
eating  & 277 & 299 & 201 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 147 & 123 & 0 & 0 & 0 & 0 & 0 & 116 & 0 & 0 & 169  \\ 
red  & 0 & 0 & 0 & 69 & 0 & 0 & 0 & 59 & 117 & 0 & 47 & 126 & 0 & 0 & 179 & 98 & 93 & 23 & 68 & 0 & 0 & 76 & 0  \\ 
metal  & 0 & 0 & 0 & 67 & 0 & 0 & 0 & 993 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 77 & 0 & 0 & 0 & 0 & 0 & 87 & 0  \\ 
lying  & 234 & 146 & 0 & 0 & 0 & 229 & 142 & 0 & 0 & 0 & 0 & 0 & 173 & 73 & 0 & 0 & 0 & 0 & 0 & 116 & 0 & 0 & 0  \\ 
with people  & 0 & 0 & 0 & 0 & 0 & 0 & 126 & 0 & 39 & 173 & 173 & 0 & 56 & 0 & 53 & 0 & 0 & 129 & 0 & 50 & 58 & 0 & 0  \\ 
on beach  & 285 & 0 & 0 & 0 & 0 & 0 & 167 & 0 & 103 & 133 & 122 & 46 & 0 & 0 & 0 & 0 & 97 & 106 & 0 & 0 & 111 & 0 & 50  \\ 
small  & 113 & 38 & 64 & 144 & 215 & 30 & 19 & 70 & 47 & 0 & 0 & 24 & 0 & 30 & 0 & 30 & 0 & 82 & 0 & 0 & 0 & 0 & 0  \\ 
in forest  & 0 & 0 & 0 & 0 & 0 & 246 & 146 & 0 & 0 & 0 & 0 & 101 & 134 & 162 & 0 & 0 & 95 & 0 & 0 & 95 & 126 & 0 & 140  \\ 
on road  & 87 & 179 & 0 & 0 & 0 & 0 & 77 & 0 & 149 & 241 & 338 & 0 & 0 & 91 & 0 & 0 & 149 & 0 & 0 & 111 & 0 & 0 & 0  \\ 
silver  & 0 & 0 & 0 & 21 & 0 & 0 & 0 & 108 & 111 & 0 & 0 & 67 & 0 & 0 & 0 & 0 & 0 & 20 & 0 & 0 & 0 & 24 & 0  \\ 
running  & 130 & 0 & 0 & 0 & 0 & 0 & 182 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in cage  & 122 & 110 & 90 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 77  \\ 
open  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 490 & 0  \\ 
yellow  & 0 & 0 & 0 & 28 & 0 & 0 & 0 & 20 & 33 & 0 & 0 & 98 & 0 & 0 & 75 & 0 & 34 & 0 & 0 & 0 & 0 & 55 & 0  \\ 
standing  & 74 & 38 & 167 & 0 & 0 & 32 & 63 & 0 & 0 & 0 & 0 & 0 & 173 & 200 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in city  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 149 & 0 & 197 & 0 & 0 & 0 & 201 & 0 & 75 & 59 & 0 & 0 & 71 & 0 & 0  \\ 
sitting  & 113 & 140 & 25 & 0 & 0 & 27 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 168  \\ 
tall  & 0 & 0 & 0 & 0 & 641 & 0 & 0 & 166 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in river  & 0 & 146 & 0 & 0 & 0 & 0 & 73 & 0 & 0 & 0 & 0 & 0 & 139 & 176 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in water  & 140 & 50 & 81 & 0 & 0 & 174 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 71 & 0 & 0 & 117  \\ 
dark  & 0 & 0 & 0 & 98 & 38 & 0 & 19 & 0 & 29 & 0 & 0 & 0 & 0 & 0 & 0 & 21 & 0 & 0 & 164 & 0 & 0 & 26 & 0  \\ 
at home  & 93 & 279 & 0 & 0 & 0 & 0 & 90 & 0 & 0 & 0 & 0 & 0 & 78 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
walking  & 24 & 141 & 0 & 0 & 0 & 39 & 35 & 0 & 0 & 0 & 0 & 0 & 0 & 87 & 0 & 0 & 0 & 0 & 0 & 88 & 0 & 0 & 100  \\ 
glass  & 0 & 0 & 0 & 71 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 211 & 0  \\ 
orange  & 0 & 107 & 0 & 16 & 0 & 0 & 0 & 45 & 0 & 0 & 0 & 37 & 0 & 0 & 41 & 32 & 23 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on tree  & 0 & 50 & 0 & 0 & 0 & 71 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in hand  & 0 & 0 & 95 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
flying  & 0 & 0 & 245 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
plastic  & 0 & 0 & 0 & 22 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 61 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
long  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 130 & 0 & 0 & 0 & 195 & 0 & 0 & 0 & 0 & 0 & 0 & 79 & 0 & 0 & 0 & 0  \\ 
closed  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 176 & 0  \\ 
on ground  & 0 & 0 & 278 & 0 & 0 & 98 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
aside mountain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 63 & 0 & 0 & 0 & 0 & 62 & 76 & 0 & 0 & 163 & 0 & 0  \\ 
pink  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
round  & 0 & 0 & 0 & 187 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
bare  & 0 & 0 & 0 & 0 & 329 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
tan  & 27 & 0 & 0 & 38 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 26 & 0 & 0 & 110 & 0 & 0 & 0 & 0  \\ 
baby  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in garage  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 145 & 150 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
yacht  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on track  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 88 & 0 & 187 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at station  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 158 & 0 & 0 & 97 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
wooden  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in farm  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on branch  & 0 & 0 & 240 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
leafy  & 0 & 0 & 0 & 0 & 236 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
shared  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 233 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
velodrome  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 229 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at wharf  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
double decker  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 223 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
cross bridge  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in sunset  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at heliport  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 188 & 0 & 0  \\ 
on bridge  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 36 & 0 & 0 & 56 & 0 & 0 & 45 & 0 & 44 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in burrow  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
aside tree  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 169 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in zoo  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 160 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in pot  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at airport  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 156 & 0 & 0 & 0 & 0 & 0  \\ 
on sea  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 155 & 0 & 0  \\ 
sleeping  & 36 & 110 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in desert  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
eating grass  & 0 & 0 & 0 & 0 & 0 & 133 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in race  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 130 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
taking off  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 129 & 0 & 0 & 0 & 0 & 0  \\ 
on power line  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in circus  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 115 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
mountain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
short  & 0 & 0 & 0 & 0 & 25 & 0 & 0 & 60 & 0 & 0 & 0 & 28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
\hline
\end{tabular}
}
\label{dataset_1}
\end{table}

\begin{table}
\centering
% \caption{Detailed statistics of the MetaCoCo benchmark.}
\vspace{-3mm}
\renewcommand{\arraystretch}{1.2}
\renewcommand{\tabcolsep}{1.2mm}
\resizebox{\linewidth}{!}{
\begin{tabular}{|l c c c c c c c c c c c c c c c c c c c c c c c|}
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Concepts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Contexts} & dog & cat & bird & table & tree & bear & horse & fence & car & bicycle & motorcycle & train & cow & elephant & bus & chair & truck & airplane & pants & sheep & helicopter & door & monkey \\
\hline
open mouth  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on booth  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 112 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
howling  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
brick  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
khaki  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 71 & 0 & 0 & 0 & 0  \\ 
at dock  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on head  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
around cloud  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 88 & 0 & 0 & 0 & 0 & 0  \\ 
climbing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 88  \\ 
stone  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on web  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on a stick  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
leather  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 58 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
cutting  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
concrete  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at park  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 81 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on iceberg  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on shoulder  & 0 & 0 & 80 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at night  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 77 & 0 & 0 & 0 & 0 & 0  \\ 
with flower  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
grazing  & 0 & 0 & 0 & 0 & 0 & 0 & 22 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
paper  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
spotted  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at yard  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
with bee  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
hanging  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
clean  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
square  & 0 & 0 & 0 & 38 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
subway  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 71 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
jumping  & 41 & 0 & 0 & 0 & 0 & 0 & 29 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on flower  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
landing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
porcelain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at sunset  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 66 & 0 & 0 & 0  \\ 
on desk  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
fighting  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
purple  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
off  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
gold  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dirty  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
resting  & 21 & 37 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
beige  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
rectangular  & 0 & 0 & 0 & 19 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
thin  & 0 & 0 & 0 & 0 & 37 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
thick  & 0 & 0 & 0 & 0 & 43 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in bucket  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
city  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in pouch  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in hole  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on bird feeder  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on shelves  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on wall  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on post  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in box  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
shiny  & 0 & 0 & 0 & 39 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
sinking  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
with cargo  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
bright  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in shell  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
aside traffic light  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 36 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
empty  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
cross tunnel  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 36 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
full  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
playing  & 31 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
light brown  & 0 & 0 & 0 & 30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
staring  & 0 & 29 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
colorful  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dark brown  & 0 & 0 & 0 & 23 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
young  & 0 & 0 & 0 & 0 & 21 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dark blue  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 

\hline
\end{tabular}
}
\label{dataset_2}
\end{table}

\begin{table}
\centering
% \caption{Detailed statistics of the MetaCoCo benchmark.}
\vspace{-3mm}
\renewcommand{\arraystretch}{1.2}
\renewcommand{\tabcolsep}{1.2mm}
\resizebox{\linewidth}{!}{
\begin{tabular}{|l c c c c c c c c c c c c c c c c c c c c c c c|}
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Concepts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Contexts} & umbrella & lion & squirrel & boat & wolf & lizard & tiger & giraffe & tent & hot air balloon & owl & sailboat & seal & frog & jacket & rabbit & goose & kangaroo & flower & ship & cactus & hat & fox  \\
\hline
grass  & 460 & 437 & 0 & 238 & 371 & 293 & 444 & 389 & 269 & 376 & 332 & 290 & 351 & 0 & 457 & 391 & 336 & 419 & 202 & 318 & 285 & 398 & 283  \\ 
water  & 243 & 209 & 0 & 276 & 368 & 374 & 368 & 441 & 459 & 229 & 434 & 414 & 296 & 0 & 160 & 278 & 246 & 358 & 401 & 298 & 280 & 183 & 213  \\ 
outdoor  & 299 & 265 & 0 & 324 & 344 & 369 & 214 & 288 & 367 & 197 & 402 & 269 & 103 & 0 & 165 & 349 & 196 & 341 & 378 & 203 & 404 & 160 & 267  \\ 
dim  & 294 & 107 & 0 & 179 & 56 & 166 & 277 & 280 & 227 & 288 & 251 & 115 & 139 & 0 & 131 & 193 & 257 & 221 & 302 & 310 & 147 & 133 & 94  \\ 
white  & 0 & 116 & 138 & 76 & 0 & 65 & 33 & 74 & 0 & 107 & 0 & 95 & 0 & 146 & 131 & 94 & 37 & 20 & 0 & 0 & 82 & 91 & 147  \\ 
rock  & 253 & 241 & 0 & 265 & 344 & 201 & 149 & 250 & 254 & 123 & 236 & 272 & 258 & 0 & 122 & 86 & 110 & 322 & 203 & 205 & 73 & 151 & 84  \\ 
autumn  & 121 & 272 & 0 & 234 & 130 & 121 & 121 & 265 & 147 & 193 & 135 & 32 & 205 & 0 & 125 & 145 & 76 & 128 & 225 & 44 & 210 & 216 & 252  \\ 
black  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 631 & 0 & 0 & 0 & 0 & 0 & 0 & 115 & 0 & 65  \\ 
brown  & 0 & 0 & 0 & 0 & 0 & 0 & 229 & 0 & 0 & 0 & 0 & 0 & 0 & 135 & 0 & 0 & 0 & 0 & 0 & 0 & 45 & 0 & 22  \\ 
wood  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 28  \\ 
blue  & 0 & 0 & 86 & 0 & 88 & 0 & 0 & 36 & 0 & 0 & 0 & 0 & 104 & 348 & 0 & 0 & 0 & 0 & 0 & 0 & 53 & 0 & 23  \\ 
green  & 0 & 0 & 0 & 0 & 110 & 0 & 0 & 15 & 0 & 0 & 0 & 0 & 106 & 114 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
gray  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 162 & 119 & 0 & 0 & 0 & 0 & 0 & 25 & 0 & 0  \\ 
on snow  & 89 & 135 & 0 & 81 & 0 & 107 & 0 & 0 & 0 & 74 & 0 & 125 & 0 & 0 & 139 & 0 & 71 & 0 & 0 & 0 & 0 & 97 & 0  \\ 
large  & 0 & 0 & 58 & 0 & 0 & 0 & 58 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 101  \\ 
eating  & 85 & 127 & 0 & 112 & 70 & 45 & 0 & 0 & 0 & 73 & 0 & 93 & 76 & 0 & 110 & 63 & 53 & 0 & 0 & 0 & 0 & 26 & 0  \\ 
red  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 136 & 0 & 0 & 0 & 0 & 0 & 0 & 35 & 0 & 0  \\ 
metal  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24  \\ 
lying  & 139 & 116 & 0 & 151 & 0 & 86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 81 & 0 & 0 & 0 & 0 & 88 & 0  \\ 
with people  & 40 & 25 & 158 & 34 & 0 & 20 & 0 & 0 & 61 & 19 & 69 & 0 & 0 & 0 & 32 & 0 & 63 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on beach  & 0 & 0 & 168 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 67 & 50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
small  & 0 & 0 & 71 & 0 & 0 & 0 & 17 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 109 & 0 & 0 & 0  \\ 
in forest  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 102 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on road  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
silver  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
running  & 99 & 94 & 0 & 69 & 74 & 118 & 0 & 0 & 0 & 39 & 0 & 0 & 0 & 0 & 66 & 0 & 48 & 0 & 0 & 0 & 0 & 36 & 0  \\ 
in cage  & 36 & 0 & 0 & 93 & 54 & 59 & 0 & 0 & 0 & 45 & 0 & 24 & 0 & 0 & 65 & 65 & 0 & 0 & 0 & 0 & 0 & 68 & 0  \\ 
open  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
yellow  & 0 & 0 & 0 & 0 & 110 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 150 & 56 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
standing  & 0 & 0 & 0 & 0 & 0 & 0 & 153 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in city  & 0 & 0 & 202 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
sitting  & 56 & 0 & 0 & 51 & 0 & 84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 103 & 0 & 0 & 0 & 0 & 0 & 56 & 0  \\ 
tall  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in river  & 0 & 0 & 271 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in water  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dark  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 70 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at home  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
walking  & 0 & 0 & 0 & 0 & 0 & 0 & 52 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
glass  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
orange  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 43 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on tree  & 132 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 113 & 0 & 0 & 85 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in hand  & 0 & 0 & 0 & 0 & 96 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 70 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
flying  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 126 & 0 & 0 & 0 & 0 & 0 & 95 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
plastic  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
long  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
closed  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on ground  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
aside mountain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
pink  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 51 & 0 & 0 & 0 & 26 & 0 & 0 & 0 & 0 & 0  \\ 
round  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 103  \\ 
bare  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
tan  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
baby  & 124 & 0 & 0 & 0 & 0 & 76 & 0 & 0 & 0 & 0 & 0 & 116 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in garage  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
yacht  & 0 & 0 & 287 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on track  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at station  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
wooden  & 0 & 0 & 250 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in farm  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on branch  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
leafy  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
shared  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
velodrome  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at wharf  & 0 & 0 & 226 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
double decker  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
cross bridge  & 0 & 0 & 198 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in sunset  & 0 & 0 & 197 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at heliport  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on bridge  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in burrow  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 55 & 0 & 0 & 0 & 0 & 0 & 0 & 48 & 0  \\ 
aside tree  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in zoo  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in pot  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 99 & 0 & 0 & 0  \\ 
at airport  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on sea  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
sleeping  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in desert  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 68 & 0 & 0 & 74 & 0 & 0 & 0  \\ 
eating grass  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in race  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
taking off  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on power line  & 0 & 123 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in circus  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
mountain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 113 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
short  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
\hline
\end{tabular}
}
\label{dataset_3}
\end{table}

\begin{table}
\centering
% \caption{Detailed statistics of the MetaCoCo benchmark.}
\vspace{-3mm}
\renewcommand{\arraystretch}{1.2}
\renewcommand{\tabcolsep}{1.2mm}
\resizebox{\linewidth}{!}{
\begin{tabular}{|l c c c c c c c c c c c c c c c c c c c c c c c|}
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Concepts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Contexts} & umbrella & lion & squirrel & boat & wolf & lizard & tiger & giraffe & tent & hot air balloon & owl & sailboat & seal & frog & jacket & rabbit & goose & kangaroo & flower & ship & cactus & hat & fox  \\
\hline
open mouth  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on booth  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
howling  & 0 & 0 & 0 & 110 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
brick  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
khaki  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at dock  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 28 & 0 & 0 & 0 & 0  \\ 
on head  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
around cloud  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
climbing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
stone  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on web  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on a stick  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
leather  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
cutting  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
concrete  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at park  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on iceberg  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 81 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on shoulder  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at night  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
with flower  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 76 & 0 & 0 & 0  \\ 
grazing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
paper  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
spotted  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at yard  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
with bee  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
hanging  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
clean  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
square  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
subway  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
jumping  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on flower  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
landing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 67 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
porcelain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at sunset  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on desk  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 65 & 0 & 0 & 0  \\ 
fighting  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 64 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
purple  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
off  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
gold  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 23  \\ 
dirty  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
resting  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
beige  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
rectangular  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
thin  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
thick  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in bucket  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
city  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 53 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in pouch  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 51 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in hole  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on bird feeder  & 0 & 45 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on shelves  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on wall  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on post  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in box  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
shiny  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
sinking  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 38 & 0 & 0 & 0 & 0  \\ 
with cargo  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 38 & 0 & 0 & 0 & 0  \\ 
bright  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in shell  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
aside traffic light  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
empty  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
cross tunnel  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
full  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
playing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
light brown  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
staring  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
colorful  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dark brown  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
young  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dark blue  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
\hline
\end{tabular}
}
\label{dataset_4}
\end{table}

\begin{table}
\centering
% \caption{Detailed statistics of the MetaCoCo benchmark.}
\vspace{-3mm}
\renewcommand{\arraystretch}{1.2}
\renewcommand{\tabcolsep}{1.2mm}
\resizebox{\linewidth}{!}{
\begin{tabular}{|l c c c c c c c c c c c c c c c c c c c c c c c|}
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Concepts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Contexts} & clock & spider & ostrich & tortoise & butterfly & pumpkin & sunflower & crocodile & bench & mailbox & lifeboat & dolphin & crab & window & pineapple & shorts & bag & toilet & carpet & cup & refrigerator & house & zebra  \\
\hline
grass  & 267 & 286 & 357 & 388 & 235 & 327 & 255 & 0 & 307 & 124 & 99 & 281 & 0 & 240 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
water  & 246 & 251 & 292 & 111 & 211 & 197 & 343 & 0 & 91 & 543 & 340 & 178 & 0 & 360 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
outdoor  & 248 & 326 & 291 & 248 & 240 & 209 & 326 & 0 & 229 & 374 & 309 & 126 & 0 & 152 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dim  & 194 & 151 & 185 & 182 & 167 & 289 & 100 & 0 & 78 & 135 & 176 & 115 & 0 & 57 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
white  & 76 & 0 & 0 & 0 & 0 & 0 & 40 & 47 & 0 & 0 & 54 & 0 & 150 & 0 & 278 & 108 & 663 & 46 & 138 & 271 & 140 & 93 & 60  \\ 
rock  & 98 & 113 & 198 & 255 & 118 & 137 & 151 & 0 & 234 & 123 & 93 & 183 & 0 & 53 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
autumn  & 54 & 36 & 171 & 132 & 289 & 67 & 38 & 0 & 89 & 4 & 7 & 15 & 0 & 17 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
black  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 80 & 99 & 0 & 0 & 0 & 34 & 0 & 244 & 259 & 0 & 0 & 0 & 43 & 0 & 102 & 21  \\ 
brown  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 214 & 0 & 0 & 0 & 0 & 19 & 0 & 50 & 77 & 8 & 91 & 16 & 0 & 55 & 0 & 49  \\ 
wood  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 601 & 36 & 0 & 0 & 0 & 33 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
blue  & 0 & 0 & 0 & 77 & 0 & 0 & 0 & 46 & 34 & 0 & 0 & 0 & 0 & 0 & 198 & 89 & 13 & 61 & 33 & 0 & 28 & 0 & 0  \\ 
green  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 101 & 0 & 0 & 0 & 0 & 0 & 0 & 38 & 47 & 0 & 30 & 16 & 0 & 0 & 0 & 0  \\ 
gray  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 63 & 0 & 0 & 0 & 0 & 0 & 0 & 86 & 27 & 8 & 94 & 0 & 11 & 27 & 0 & 25  \\ 
on snow  & 0 & 80 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
large  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 33 & 0 & 0 & 0 & 0 & 275 & 0 & 0 & 42 & 0 & 0 & 0 & 33 & 60 & 22 & 67  \\ 
eating  & 122 & 109 & 77 & 0 & 0 & 0 & 52 & 0 & 0 & 0 & 52 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
red  & 68 & 0 & 0 & 25 & 0 & 0 & 0 & 44 & 92 & 0 & 0 & 0 & 0 & 0 & 34 & 31 & 0 & 47 & 21 & 0 & 18 & 0 & 20  \\ 
metal  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 141 & 92 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 42  \\ 
lying  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
with people  & 0 & 40 & 36 & 0 & 0 & 118 & 27 & 0 & 0 & 75 & 52 & 21 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on beach  & 0 & 0 & 28 & 0 & 0 & 0 & 54 & 0 & 0 & 0 & 0 & 78 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
small  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 17 & 0 & 0 & 0 & 0 & 53 & 0 & 0 & 26 & 0 & 0 & 29 & 34 & 27 & 14 & 12  \\ 
in forest  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on road  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
silver  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 39 & 0 & 0 & 0  \\ 
running  & 0 & 86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in cage  & 0 & 118 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
open  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 127 & 0 & 0 & 0 & 34 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
yellow  & 131 & 0 & 0 & 49 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 0 & 0  \\ 
standing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 103 & 0  \\ 
in city  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
sitting  & 0 & 107 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
tall  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in river  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in water  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dark  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 17 & 0 & 0 & 0 & 0 & 22 & 0 & 31 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at home  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
walking  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 32 & 0  \\ 
glass  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 207 & 0 & 0 & 0 & 0 & 0 & 37 & 0 & 0 & 0 & 0  \\ 
orange  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 23 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on tree  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in hand  & 132 & 0 & 0 & 85 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
flying  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
plastic  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 166 & 0 & 0 & 78 & 0 & 0 & 0 & 0  \\ 
long  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
closed  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 125 & 0 & 0 & 0 & 38 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on ground  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
aside mountain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
pink  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 25 & 6 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
round  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
bare  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
tan  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 33 & 0 & 0 & 27 & 0 & 0 & 0 & 0 & 0  \\ 
baby  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in garage  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
yacht  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on track  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at station  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
wooden  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in farm  & 0 & 0 & 0 & 0 & 104 & 72 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 68 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on branch  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
leafy  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
shared  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
velodrome  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at wharf  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
double decker  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
cross bridge  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in sunset  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at heliport  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on bridge  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in burrow  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 76 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
aside tree  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in zoo  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in pot  & 0 & 0 & 0 & 0 & 0 & 59 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at airport  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on sea  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
sleeping  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in desert  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
eating grass  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in race  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
taking off  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on power line  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in circus  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
mountain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
short  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
\hline
\end{tabular}
}
\label{dataset_5}
\end{table}

\begin{table}
\centering
% \caption{Detailed statistics of the MetaCoCo benchmark.}
\vspace{-3mm}
\renewcommand{\arraystretch}{1.2}
\renewcommand{\tabcolsep}{1.2mm}
\resizebox{\linewidth}{!}{
\begin{tabular}{|l c c c c c c c c c c c c c c c c c c c c c c c|}
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Concepts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Contexts} & clock & spider & ostrich & tortoise & butterfly & pumpkin & sunflower & crocodile & bench & mailbox & lifeboat & dolphin & crab & window & pineapple & shorts & bag & toilet & carpet & cup & refrigerator & house & zebra  \\
\hline
open mouth  & 0 & 0 & 0 & 0 & 0 & 0 & 113 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on booth  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
howling  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
brick  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 51 & 0 & 57  \\ 
khaki  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 34 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at dock  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on head  & 0 & 0 & 0 & 0 & 95 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
around cloud  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
climbing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
stone  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 34 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 28  \\ 
on web  & 87 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on a stick  & 0 & 0 & 0 & 0 & 85 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
leather  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 27 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
cutting  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
concrete  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 53 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at park  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on iceberg  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on shoulder  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at night  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
with flower  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
grazing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 54 & 0  \\ 
paper  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 46 & 0 & 0 & 30 & 0 & 0 & 0 & 0  \\ 
spotted  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at yard  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
with bee  & 0 & 0 & 0 & 0 & 0 & 73 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
hanging  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 73 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
clean  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 46 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
square  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 19 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
subway  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
jumping  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on flower  & 0 & 0 & 0 & 67 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
landing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
porcelain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at sunset  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on desk  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
fighting  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
purple  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
off  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
gold  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dirty  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 48 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
resting  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
beige  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 41 & 0 & 0 & 0 & 0 & 0  \\ 
rectangular  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
thin  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
thick  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in bucket  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 54 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
city  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in pouch  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in hole  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on bird feeder  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on shelves  & 0 & 0 & 0 & 0 & 44 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on wall  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 43 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on post  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 42 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in box  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 41 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
shiny  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
sinking  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
with cargo  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
bright  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 38 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in shell  & 0 & 0 & 37 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
aside traffic light  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
empty  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 20 & 0 & 0 & 0 & 0  \\ 
cross tunnel  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
full  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0  \\ 
playing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
light brown  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
staring  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
colorful  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dark brown  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
young  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dark blue  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
\hline
\end{tabular}
}
\label{dataset_6}
\end{table}

\begin{table}
\centering
% \caption{Detailed statistics of the MetaCoCo benchmark.}
\vspace{-3mm}
\renewcommand{\arraystretch}{1.2}
\renewcommand{\tabcolsep}{1.2mm}
\resizebox{\linewidth}{!}{
\begin{tabular}{|l c c c c c c c c c c c c c c c c c c c c c c c|}
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Concepts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Contexts} & tower & ocean & spoon & suit & fire hydrant & skateboard & pillow & bed & knife & backpack & bridge & rat & laptop & sink & frame & bowl & coat & bush & cloud & cabinet & shrimp & dress & television  \\
\hline
grass  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 125 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 190 & 0 & 0 & 0  \\ 
water  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 260 & 0 & 0 & 0  \\ 
outdoor  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 44 & 0 & 0 & 0  \\ 
dim  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 0 & 0  \\ 
white  & 22 & 25 & 27 & 49 & 35 & 161 & 125 & 11 & 0 & 0 & 0 & 64 & 473 & 167 & 288 & 68 & 0 & 421 & 151 & 0 & 159 & 9 & 186  \\ 
rock  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 47 & 0 & 0 & 0  \\ 
autumn  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0  \\ 
black  & 0 & 10 & 191 & 22 & 188 & 14 & 9 & 33 & 162 & 0 & 0 & 208 & 0 & 125 & 27 & 240 & 0 & 0 & 24 & 0 & 100 & 159 & 112  \\ 
brown  & 0 & 0 & 15 & 0 & 30 & 37 & 44 & 0 & 13 & 0 & 0 & 0 & 0 & 73 & 24 & 62 & 29 & 0 & 139 & 0 & 0 & 0 & 0  \\ 
wood  & 0 & 30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 34 & 0 & 0 & 0 & 163 & 15 & 0 & 0 & 0 & 245 & 0 & 0 & 0 & 0  \\ 
blue  & 294 & 0 & 32 & 31 & 19 & 47 & 30 & 0 & 57 & 19 & 0 & 0 & 0 & 23 & 40 & 111 & 0 & 0 & 0 & 0 & 98 & 0 & 80  \\ 
green  & 20 & 0 & 0 & 24 & 13 & 0 & 0 & 0 & 15 & 24 & 0 & 0 & 0 & 0 & 27 & 29 & 456 & 0 & 0 & 0 & 26 & 0 & 32  \\ 
gray  & 21 & 0 & 56 & 14 & 25 & 18 & 0 & 6 & 35 & 38 & 0 & 100 & 0 & 23 & 0 & 61 & 2 & 76 & 0 & 0 & 0 & 59 & 51  \\ 
on snow  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
large  & 0 & 25 & 0 & 0 & 0 & 0 & 70 & 0 & 0 & 29 & 0 & 10 & 17 & 0 & 51 & 0 & 85 & 65 & 16 & 0 & 0 & 92 & 0  \\ 
eating  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 176 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
red  & 0 & 0 & 9 & 99 & 0 & 34 & 15 & 0 & 10 & 0 & 0 & 0 & 0 & 24 & 17 & 74 & 4 & 0 & 0 & 0 & 47 & 0 & 49  \\ 
metal  & 0 & 74 & 0 & 0 & 0 & 0 & 0 & 68 & 0 & 50 & 0 & 0 & 33 & 95 & 28 & 0 & 0 & 0 & 13 & 0 & 0 & 0 & 0  \\ 
lying  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
with people  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on beach  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
small  & 0 & 10 & 0 & 0 & 0 & 0 & 24 & 0 & 0 & 0 & 0 & 17 & 24 & 0 & 59 & 0 & 79 & 20 & 10 & 0 & 0 & 31 & 0  \\ 
in forest  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on road  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
silver  & 0 & 157 & 0 & 10 & 0 & 0 & 0 & 178 & 0 & 0 & 0 & 103 & 51 & 33 & 41 & 0 & 0 & 0 & 0 & 0 & 0 & 35 & 0  \\ 
running  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 51 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in cage  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 57 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
open  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 204 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0  \\ 
yellow  & 0 & 0 & 0 & 83 & 17 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15  \\ 
standing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in city  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
sitting  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
tall  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in river  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in water  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 85 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dark  & 14 & 0 & 27 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 36 & 2 & 19 & 0 & 0 & 0 & 0 & 0  \\ 
at home  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 126 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
walking  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
glass  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 43 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
orange  & 0 & 0 & 0 & 15 & 13 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 16 & 0 & 15  \\ 
on tree  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in hand  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
flying  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
plastic  & 0 & 31 & 0 & 0 & 0 & 0 & 0 & 18 & 0 & 0 & 0 & 0 & 0 & 0 & 27 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
long  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 & 0 & 0  \\ 
closed  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 20 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0  \\ 
on ground  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
aside mountain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
pink  & 0 & 0 & 0 & 0 & 0 & 18 & 0 & 0 & 8 & 0 & 0 & 0 & 8 & 0 & 0 & 22 & 2 & 0 & 0 & 0 & 60 & 0 & 0  \\ 
round  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 40 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
bare  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
tan  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
baby  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in garage  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
yacht  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on track  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at station  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
wooden  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in farm  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on branch  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
leafy  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
shared  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
velodrome  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at wharf  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
double decker  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 98 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 111 & 0  \\ 
cross bridge  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in sunset  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at heliport  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on bridge  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in burrow  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
aside tree  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in zoo  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in pot  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at airport  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on sea  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
sleeping  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in desert  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
eating grass  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in race  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
taking off  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on power line  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in circus  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
mountain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
short  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
\hline
\end{tabular}
}
\label{dataset_7}
\end{table}

\begin{table}
\centering
% \caption{Detailed statistics of the MetaCoCo benchmark.}
\vspace{-3mm}
\renewcommand{\arraystretch}{1.2}
\renewcommand{\tabcolsep}{1.2mm}
\resizebox{\linewidth}{!}{
\begin{tabular}{|l c c c c c c c c c c c c c c c c c c c c c c c|}
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Concepts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Contexts} & tower & ocean & spoon & suit & fire hydrant & skateboard & pillow & bed & knife & backpack & bridge & rat & laptop & sink & frame & bowl & coat & bush & cloud & cabinet & shrimp & dress & television  \\
\hline
open mouth  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on booth  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
howling  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
brick  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
khaki  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at dock  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on head  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
around cloud  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
climbing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
stone  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 26 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on web  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on a stick  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
leather  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
cutting  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
concrete  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 29 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at park  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on iceberg  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on shoulder  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at night  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
with flower  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
grazing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
paper  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
spotted  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at yard  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
with bee  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
hanging  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
clean  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 26 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
square  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
subway  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
jumping  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on flower  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
landing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
porcelain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 66 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
at sunset  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on desk  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
fighting  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
purple  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 19 & 0 & 0  \\ 
off  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 17 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 45 & 0  \\ 
gold  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 37 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dirty  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
resting  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
beige  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
rectangular  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
thin  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 18 & 0 & 0 & 0 & 0 & 0  \\ 
thick  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 11 & 0 & 0 & 0 & 0 & 0  \\ 
in bucket  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
city  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in pouch  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in hole  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 51 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on bird feeder  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on shelves  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on wall  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
on post  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in box  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
shiny  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
sinking  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
with cargo  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
bright  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
in shell  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
aside traffic light  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
empty  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
cross tunnel  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
full  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
playing  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
light brown  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
staring  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
colorful  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dark brown  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
young  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
dark blue  & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ 
\hline
\end{tabular}
}
\label{dataset_8}
\end{table}

\begin{table}
\centering
% \caption{Detailed statistics of the MetaCoCo benchmark.}
\vspace{-3mm}
\renewcommand{\arraystretch}{1.2}
\renewcommand{\tabcolsep}{1.2mm}
\resizebox{\linewidth}{!}{
\begin{tabular}{|l c c c c c c c c c c c c c c c c c c c c c c c|}
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Contexts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Concepts} & grass & water & outdoor & dim & white & rock & autumn & black & brown & wood & blue & green & gray & on snow & large & eating & red & metal & lying & with people & on beach & small & in forest \\
\hline
t-shirt & 0 & 0 & 0 & 0 & 186 & 0 & 0 & 112 & 0 & 0 & 80 & 32 & 51 & 0 & 0 & 0 & 49 & 0 & 0 & 0 & 0 & 0 & 0 \\
sweater & 0 & 0 & 0 & 0 & 62 & 0 & 0 & 101 & 36 & 0 & 90 & 33 & 116 & 0 & 0 & 0 & 47 & 0 & 0 & 0 & 0 & 0 & 0  \\
surfboard  & 0 & 0 & 0 & 0 & 265 & 0 & 0 & 18 & 11 & 0 & 111 & 0 & 0 & 0 & 24 & 0 & 21 & 0 & 0 & 0 & 0 & 12 & 0 \\
tie  & 0 & 0 & 0 & 0 & 44 & 0 & 0 & 113 & 19 & 0 & 104 & 21 & 36 & 0 & 0 & 0 & 75 & 0 & 0 & 0 & 0 & 0 & 0  \\
fork  & 0 & 0 & 0 & 0 & 27 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 6 & 118 & 0 & 0 & 0 & 0 & 0  \\
couch & 0 & 0 & 0 & 0 & 81 & 0 & 0 & 41 & 160 & 0 & 46 & 28 & 43 & 0 & 0 & 0 & 38 & 0 & 0 & 0 & 0 & 0 & 0  \\
keyboard & 0 & 0 & 0 & 0 & 197 & 0 & 0 & 215 & 0 & 0 & 3 & 0 & 50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
curtain & 0 & 0 & 0 & 0 & 236 & 0 & 0 & 20 & 50 & 0 & 53 & 29 & 18 & 0 & 0 & 0 & 42 & 0 & 0 & 0 & 0 & 0 & 0  \\
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Contexts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Concepts} & on road & silver & running & in cage & open & yellow & standing & in city & sitting & tall & in river & in water & dark & at home & walking & glass & orange & on tree & in hand & flying & plastic & long & closed \\
\hline
t-shirt & 0 & 0 & 0 & 0 & 0 & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15 & 0 & 0 & 0 & 0 & 0 & 0  \\
sweater & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 18 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
surfboard & 0 & 0 & 0 & 0 & 0 & 36 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 & 0 & 0 & 0 & 0 & 0 & 0  \\
tie  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 17 & 0 & 0 & 0 & 18 & 0 & 0 & 0 & 0 & 0 & 0  \\
fork & 0 & 274 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 48 & 0 & 0  \\
couch& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
keyboard  & 0 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
curtain  & 0 & 0 & 0 & 0 & 0 & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Contexts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Concepts} & on ground & aside mountain & pink & round & bare & tan & baby & in garage & yacht & on track & at station & wooden & in farm & on branch & leafy & shared & velodrome & at wharf & double decker & on & cross bridge & in sunset  & at heliport \\
\hline
t-shirt & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0	 \\
sweater & 0 & 0 & 28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
surfboard  & 0 & 0 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
tie  & 0 & 0 & 20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
fork  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
couch  & 0 & 0 & 0 & 0 & 0 & 39 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
keyboard  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
curtain  & 0 & 0 & 0 & 0 & 0 & 19 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Contexts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Concepts}  & on bridge & in burrow & aside tree & in zoo & in pot & at airport & on sea & sleeping & in desert & eating grass & in race & taking off & on power line & in circus & mountain & short & open mouth & on booth & howling & brick & khaki  & at dock & on head  \\
\hline
t-shirt & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
sweater & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0   \\
surfboard  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
tie  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
fork & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
couch  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
keyboard  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
curtain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Contexts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Concepts}  & around cloud & climbing & stone & on web & on a stick & leather & cutting & concrete & at park & on iceberg & on shoulder & at night & with flower & grazing & paper & spotted & at yard & with bee & hanging & clean & square & subway & jumping  \\
\hline
t-shirt & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
sweater & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
surfboard  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
tie & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
fork & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
couch  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
keyboard & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
curtain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Contexts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Concepts} & on flower & landing & porcelain & at sunset & on desk & fighting & purple & off & gold & dirty & resting & beige & rectangular & thin & thick & in bucket & city & in pouch & in hole & on bird feeder & on shelves & on wall & on post \\
\hline
t-shirt  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
sweater & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
surfboard & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
tie & 0 & 0 & 0 & 0 & 0 & 0 & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
fork  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
couch  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
keyboard  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
curtain  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
\hline
\cline{1-24}
              \multicolumn{24}{|c|}{\textcolor{blue}{Contexts}}\\
\cline{1-24}
\hline
\textcolor{blue}{Concepts}  & in box & shiny & sinking & with cargo & bright & in shell & aside traffic light & empty & cross tunnel & full & playing & light brown & staring & colorful & dark brown & young & dark blue & & & & & &  \\
\hline
t-shirt  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & & & & & & \\
sweater & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  & & & & & & \\
surfboard  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0   & & & & & & \\
tie  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 0 & 0 & 0  & & & & & & \\
fork  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & & & & & &\\
couch & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  & & & & & & \\
keyboard  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  & & & & & & \\
curtain & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0   & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{lcc|cc}
            \shline
            Method & Backbone & Type & $5$-way $1$-shot & $5$-way $5$-shot \\ 
            \hline
            \textbf{Versa}~\citep{gordon2018versa} & Conv64F & Meta  & 20.00 \scriptsize$\pm$ 0.00 & 51.95 \scriptsize$\pm$ 0.35 \\
            \textbf{R2D2}~\citep{bertinetto2018meta} & Conv64F & Meta  & 39.56 \scriptsize$\pm$ 0.36 & 51.29 \scriptsize$\pm$ 0.36 \\
             \textbf{ANIL}~\citep{RaghuRBV20} & Conv64F & Meta  & 37.24 \scriptsize$\pm$ 0.36 & 48.04 \scriptsize$\pm$ 0.39 \\
            \textbf{CAN}~\citep{hou2019cross} & Conv64F & Metric  & 43.02 \scriptsize$\pm$ 0.42 & 55.48 \scriptsize$\pm$ 0.40 \\
            \textbf{ProtoNet}~\citep{snell2017prototypical} & Conv64F & Metric  & 37.92 \scriptsize$\pm$ 0.35 & 51.39 \scriptsize$\pm$ 0.38 \\
            \textbf{DN4}~\citep{li2019revisiting} & Conv64F & Metric  & 38.87 \scriptsize$\pm$ 0.36 & 52.72 \scriptsize$\pm$ 0.38 \\
            \textbf{Baseline}~\citep{ChenLKWH19} & Conv64F & Fine-tuning  & 37.97 \scriptsize$\pm$ 0.32 & 52.08 \scriptsize$\pm$ 0.35 \\
            \textbf{Baseline++}~\citep{ChenLKWH19} & Conv64F & Fine-tuning  & 40.45 \scriptsize$\pm$ 0.36 & 53.42 \scriptsize$\pm$ 0.37 \\
            \hdashline[1pt/1pt]
            \textbf{Versa}~\citep{gordon2018versa} & ResNet12 & Meta  & 39.64 \scriptsize$\pm$ 0.39 & 53.06 \scriptsize$\pm$ 0.40 \\
            \textbf{R2D2}~\citep{bertinetto2018meta} & ResNet12 & Meta  & 45.25 \scriptsize$\pm$ 0.42 & 60.14 \scriptsize$\pm$ 0.37 \\
            \textbf{ANIL}~\citep{RaghuRBV20} & ResNet12 & Meta  & 36.58 \scriptsize$\pm$ 0.38 & 50.54 \scriptsize$\pm$ 0.40 \\
            \textbf{CAN}~\citep{hou2019cross} & ResNet12 & Metric  & 48.93 \scriptsize$\pm$ 0.42 & 62.36 \scriptsize$\pm$ 0.40 \\
            \textbf{ProtoNet}~\citep{snell2017prototypical} & ResNet12 & Metric  & 42.69 \scriptsize$\pm$ 0.39 & 59.50 \scriptsize$\pm$ 0.40 \\
            \textbf{DN4}~\citep{li2019revisiting} & ResNet12 & Metric  & 45.04 \scriptsize$\pm$ 0.39 & 57.68 \scriptsize$\pm$ 0.39 \\
            \textbf{Baseline}~\citep{ChenLKWH19} & ResNet12 & Fine-tuning  & 46.78 \scriptsize$\pm$ 0.41 & 60.78 \scriptsize$\pm$ 0.40 \\
            \textbf{Baseline++}~\citep{ChenLKWH19} & ResNet12 & Fine-tuning  & 46.95 \scriptsize$\pm$ 0.42 & 58.50 \scriptsize$\pm$ 0.36 \\
            \hdashline[1pt/1pt]
            \textbf{Versa}~\citep{gordon2018versa} & ResNet18 & Meta  & 38.88 \scriptsize$\pm$ 0.36 & 53.18 \scriptsize$\pm$ 0.36 \\
            \textbf{R2D2}~\citep{bertinetto2018meta} & ResNet18 & Meta  & 45.26 \scriptsize$\pm$ 0.38 & 58.53 \scriptsize$\pm$ 0.38 \\
            \textbf{ANIL}~\citep{RaghuRBV20} & ResNet18 & Meta  & 37.26 \scriptsize$\pm$ 0.36 & 49.42 \scriptsize$\pm$ 0.39 \\
            \textbf{CAN}~\citep{hou2019cross} & ResNet18 & Metric  & 48.18 \scriptsize$\pm$ 0.42 & 62.38 \scriptsize$\pm$ 0.41 \\
            \textbf{ProtoNet}~\citep{snell2017prototypical} & ResNet18 & Metric  & 43.14 \scriptsize$\pm$ 0.37 & 57.84 \scriptsize$\pm$ 0.39 \\
            \textbf{DN4}~\citep{li2019revisiting} & ResNet18 & Metric  & 43.73 \scriptsize$\pm$ 0.38 & 56.56 \scriptsize$\pm$ 0.39 \\
            \textbf{Baseline}~\citep{ChenLKWH19} & ResNet18 & Fine-tuning  & 46.49 \scriptsize$\pm$ 0.41 & 60.22 \scriptsize$\pm$ 0.39 \\
            \textbf{Baseline++}~\citep{ChenLKWH19} & ResNet18 & Fine-tuning  & 47.26 \scriptsize$\pm$ 0.40 & 60.10 \scriptsize$\pm$ 0.38 \\
            \shline
        \end{tabular}
\begin{tabular}{lrc|cc}
            \shline
            Method & Backbone & Type & $10$-way $1$-shot & $10$-way $5$-shot \\ 
            \hline
            \textbf{Versa}~\citep{gordon2018versa} & Conv64F & Meta & 10.00 \scriptsize$\pm$ 0.00 & 36.88 \scriptsize$\pm$ 0.21 \\
            \textbf{R2D2}~\citep{bertinetto2018meta} & Conv64F & Meta & 24.80 \scriptsize$\pm$ 0.20 & 35.98 \scriptsize$\pm$ 0.21 \\
            \textbf{ANIL}~\citep{RaghuRBV20} & Conv64F & Meta & 22.39 \scriptsize$\pm$ 0.19 & 33.05 \scriptsize$\pm$ 0.22 \\
            \textbf{CAN}~\citep{hou2019cross} & Conv64F & Metric & 28.19 \scriptsize$\pm$ 0.23 & 39.06 \scriptsize$\pm$ 0.23 \\
            \textbf{ProtoNet}~\citep{snell2017prototypical} & Conv64F & Metric & 23.72 \scriptsize$\pm$ 0.19 & 35.49 \scriptsize$\pm$ 0.22 \\
            \textbf{DN4}~\citep{li2019revisiting} & Conv64F & Metric & 26.26 \scriptsize$\pm$ 0.21 & 37.54 \scriptsize$\pm$ 0.22 \\
            \textbf{Baseline}~\citep{ChenLKWH19} & Conv64F & Fine-tuning & 23.71 \scriptsize$\pm$ 0.18 & 35.70 \scriptsize$\pm$ 0.21 \\
            \textbf{Baseline++}~\citep{ChenLKWH19} & Conv64F & Fine-tuning & 25.55 \scriptsize$\pm$ 0.20 & 36.34 \scriptsize$\pm$ 0.21 \\     
            \hdashline[1pt/1pt]
            \textbf{Versa}~\citep{gordon2018versa} & ResNet12 & Meta & 10.00 \scriptsize$\pm$ 0.00 & 40.21 \scriptsize$\pm$ 0.22 \\
            \textbf{R2D2}~\citep{bertinetto2018meta} & ResNet12 & Meta & 31.16 \scriptsize$\pm$ 0.23 & 42.10 \scriptsize$\pm$ 0.22 \\
            \textbf{ANIL}~\citep{RaghuRBV20} & ResNet12 & Meta & 22.94 \scriptsize$\pm$ 0.20 & 33.77 \scriptsize$\pm$ 0.22 \\
            \textbf{CAN}~\citep{hou2019cross} & ResNet12 & Metric & 31.92 \scriptsize$\pm$ 0.24 & 44.78 \scriptsize$\pm$ 0.23 \\
            \textbf{ProtoNet}~\citep{snell2017prototypical} & ResNet12 & Metric & 29.59 \scriptsize$\pm$ 0.22 & 42.38 \scriptsize$\pm$ 0.24 \\
            \textbf{DN4}~\citep{li2019revisiting} & ResNet12 & Metric & 30.69 \scriptsize$\pm$ 0.22 & 40.31 \scriptsize$\pm$ 0.21 \\
            \textbf{Baseline}~\citep{ChenLKWH19} & ResNet12 & Fine-tuning & 31.88 \scriptsize$\pm$ 0.24 & 43.40 \scriptsize$\pm$ 0.23 \\
            \textbf{Baseline++}~\citep{ChenLKWH19} & ResNet12 & Fine-tuning & 31.01 \scriptsize$\pm$ 0.23 & 39.89 \scriptsize$\pm$ 0.21 \\
            \hdashline[1pt/1pt]
            \textbf{Versa}~\citep{gordon2018versa} & ResNet18 & Meta & 10.00 \scriptsize$\pm$ 0.00 & 36.51 \scriptsize$\pm$ 0.21 \\
            \textbf{R2D2}~\citep{bertinetto2018meta} & ResNet18 & Meta & 29.73 \scriptsize$\pm$ 0.22 & 39.74 \scriptsize$\pm$ 0.21 \\
            \textbf{ANIL}~\citep{RaghuRBV20} & ResNet18 & Meta & 10.47 \scriptsize$\pm$ 0.10 & 33.83 \scriptsize$\pm$ 0.23 \\
            \textbf{CAN}~\citep{hou2019cross} & ResNet18 & Metric & 33.16 \scriptsize$\pm$ 0.25 & 43.47 \scriptsize$\pm$ 0.23 \\
            \textbf{ProtoNet}~\citep{snell2017prototypical} & ResNet18 & Metric & 29.34 \scriptsize$\pm$ 0.22 & 41.34 \scriptsize$\pm$ 0.22 \\
            \textbf{DN4}~\citep{li2019revisiting} & ResNet18 & Metric & 29.05 \scriptsize$\pm$ 0.21 & 30.12 \scriptsize$\pm$ 0.78 \\
            \textbf{Baseline}~\citep{ChenLKWH19} & ResNet18 & Fine-tuning & 33.12 \scriptsize$\pm$ 0.25 & 44.63 \scriptsize$\pm$ 0.24 \\
            \textbf{Baseline++}~\citep{ChenLKWH19} & ResNet18 & Fine-tuning & 32.19 \scriptsize$\pm$ 0.23 & 43.32 \scriptsize$\pm$ 0.22 \\
            \shline
        \end{tabular}
